$C_3$-equivariant stable stems

We compute the spoke-graded $C_3$-equivariant stable homotopy groups of spheres $\pi_{i, j}^{C_3}$, for stems less than 25 (i.e. $i\leq 25$) and for weights between -16 and 16 (i.e. $-16\leq j\leq 16$). In particular, for $j=2k$, this corresponds to the usual $RO(C_3)$-graded homotopy groups of spheres $\pi^{C_3}_{i-j+k\lambda}$ for some fixed 2-dimensional $C_3$-faithful representation $\lambda$. We also describe the geometric fixed point map $\Phi^{C_3}: \pi_{i, j}^{C_3}\to \pi_{i-j}^{cl}$ and the underlying map $Res: \pi_{i, j}^{C_3}\to \pi_{i}^{cl}$.

==> (inline-0) <==
\begin{tabular}{@{}|l|l|l|l|l|@{}}
\hline
filtration &  stem  & name & name in $\pi_*^{cl}$ & differentials                                                                     \\\hline 
$n$ ($n\geq 0$)  & 0  & $a_0^n$ & $3^n$ & \\\hline
1  & 3  & $h_0$ & $\alpha_1$ & \\\hline
2  & 7  & $a_1h_0$ & $\alpha_2$ & \\\hline
2  & 10  & $b_{10}$ & $\beta_1$ & \\\hline
3  & 10  & $a_0b_{10}$ &  & $d_2(h_1)=a_0b_{10}$ \\
1  & 11  & $h_1$ &  & \\\hline
2  & 11  & $a_0h_1$ & $\bar{\alpha}_3$ & \\\hline
3  & 11  & $a_0^2h_1$ & $\alpha_3$ & \\\hline
3  & 13  & $b_{10}h_0$ & $\beta_1\alpha_1$ & \\\hline
4  & 15  & $a_1^3h_0$ & $\alpha_4$ & \\\hline
4  & 17  & $a_1b_{10}h_0$ & & $d_2(h_0h_{20})=a_1b_{10}h_0$  \\
2  & 18  & $h_0h_{20}$ & & \\\hline
5  & 19  & $a_1^4h_0$ & $\alpha_5$ & \\\hline
4  & 20  & $b_{10}^2$ & $\beta_1^2$ & \\\hline
5  & 20  & $a_0b_{10}^2$ & & $d_2(b_{10}h_1)=a_0b_{10}^2$ \\
3  & 21  & $b_{10}h_1$ & & \\\hline
$5+i$ ($0\leq i\leq 1$)  & 22  & $a_0^ia_1^3b_{10}$ & & $d_2(a_0^ia_1a_2h_0)=a_0^ia_1^3b_{10}$  \\
$3+i$ ($0\leq i\leq 1$)  & 23  & $a_0^ia_1a_2h_0$ & & \\\hline
5  & 23  & $a_0^2a_1a_2h_0$ & $\bar{\alpha}_6$ & \\\hline
5  & 23  & $b_{10}^2h_0$ & $\beta_1^2h_0$ &  \\\hline
6  & 23  & $a_0^3a_1a_2h_0$ & $\alpha_6$ &   \\\hline
6  & 25  & $a_1^3b_{10}h_0$ &  & $d_2(a_1^2h_0h_{20})=a_1^3b_{10}h_0$ \\
4  & 26  & $a_1^2h_0h_{20}$ &  & \\\hline
2  & 26  & $h_1h_{20}$ & $\beta_2$ & \\\hline
7  & 27  & $a_1^6h_0$ & $\alpha_7$ & \\\hline
6  & 27  & $a_1b_{10}^2h_0$ &  & $d_2(b_{10}h_0h_{20})=a_1b_{10}^2h_0$ \\
4  & 28  & $b_{10}h_0h_{20}$ &  & \\\hline
3  & 29  & $h_0h_1h_{20}$ & $\beta_2\alpha_1$ & \\\hline
7  & 29  & $a_1^4b_{10}h_0$ &  & $d_2(a_1^3h_0h_{20})=a_1^4b_{10}h_0$ \\
5  & 30  & $a_1^3h_0h_{20}$ &  &  \\\hline
6  & 30  & $b_{10}^3$ & $\beta_1^3$ & \\\hline
7  & 30  & $a_0b_{10}^3$ &  & $d_2(b_{10}^2h_1)=a_0b_{10}^3$\\
5  & 31  & $b_{10}^2h_1$ &  &  \\\hline
8  & 31  & $a_1^7h_0$ & $\alpha_8$ & \\\hline
$7+i$ ($0\leq i\leq 1$) & 32  & $a_0^ia_1^3b_{10}^2$ & & $d_2(a_0^ia_1a_2b_{10}h_0)=a_0^ia_1^3b_{10}^2$ \\
$5+i$ ($0\leq i\leq 1$) & 33  & $a_0^ia_1a_2b_{10}h_0$ &  &  \\\hline

7  & 33  & $b_{10}^3h_0$ &  & $d_5(b_{11})=b_{10}^3h_0$ \\
2  & 34  & $b_{11}$ & & \\\hline
$2+i$ ($1\leq i\leq 4$) & 34 & $a_0^{i}b_{11}$ & & $d_2(a_0^{i-1}h_{2})=a_0^{i}b_{11}$ \\
$i$ ($1\leq i\leq 4$) & 35 & $a_0^{i-1}h_{2}$ &  & \\\hline
$8+i$ ($0\leq i\leq 1$) &  34  & $a_0^ia_1^6b_{10}$ & & $d_3(a_0^{4+i}h_{2})=a_0^{i}a_1^6b_{10}$\\
$5+i$ ($0\leq i\leq 1$) & 35 & $a_0^{4+i}h_{2}$ &  &  \\\hline
7  & 35  & $a_0^6h_2$ & $\bar{\alpha}_9$ &  \\\hline
8  & 35  & $a_0^7h_2$ &  $3\bar{\alpha}_9$ & \\\hline
8  & 35  & $a_1^2b_{10}^2h_0$ &  & $d_2(a_1^2b_{10}h_0h_{20})=a_1^2b_{10}^2h_0$ \\\hline
9  & 35  & $a_0^8h_2$ &  $\alpha_9$ & \\\hline
\end{tabular}
\begin{tikzpicture}
        [scale=0.44,
		>=stealth,
		label distance=0.1cm,
		label position=below,
		every label/.style={
			inner sep=0,
			scale=0.26},
		every path/.style={very thin},
		dot/.style={circle,
			inner sep=0,
			minimum size=0.15cm,
			scale=0.44},
		sq/.style={rectangle, 
			inner sep=0,
			draw={chartgray},
			minimum size=0.1cm,
			scale=0.44*2},
            tri/.style={triangle, 
			inner sep=0,
			draw={chartgray},
			minimum size=0.1cm,
			scale=0.44*2},
		tau0/.style={
			draw={chartgray},
			fill={chartgray}},
		tau1/.style={
			draw={red},
			fill={red}},
		tau2/.style={
			draw={blue},
			fill={blue}},
		tau3/.style={
			draw={darkgreen},
			fill={darkgreen}},
		tau4/.style={
			draw={purple},
			fill={purple}},
		tau6/.style={
			draw={purple},
			fill={purple}},
		tau9/.style={
			draw={purple},
			fill={purple}},
		tau11/.style={
			draw={purple},
			fill={purple}},
		tauextn/.style={draw={truemagenta}},
		tau2extn/.style={draw={orange}},
		tau3extn/.style={draw={orange}},
		tau4extn/.style={draw={orange}},
		tau5extn/.style={draw={orange}},
		tau6extn/.style={draw={orange}},
		cl/.style={},
		mot/.style={},
		tower/.style={-{Stealth[scale=0.6]}},
		h0/.style={draw={chartgray}},
		h1/.style={draw={chartgray}},
		h2/.style={draw={chartgray}},
		d1/.style={draw={blue},->},
		d2/.style={draw={darkcyan}},
		d3/.style={draw={darkgreen}},
		d4/.style={draw={darkgreen}},
		d5/.style={draw={blue}},
		d7/.style={draw={orange}},
		d8/.style={draw={red}},
		d9/.style={draw={orange}},
		d12/.style={draw={brown}},
		d13/.style={draw={truemagenta}},
            d17/.style={draw={darkcyan}},
		d24/.style={draw={darkcyan}},
		h0tower/.style={draw={gray}, tower},
		h1tower/.style={draw={red}, tower},
		h1graytower/.style={draw={gray}, tower}]
        
			% Draw grid and axes
			\draw[step=2cm, black!20, very thin] (-16, 16) grid (22,-20);
			%\draw (-15,-39) node[right]{\LARGE\textsc{$E_2$-AHSS$({B\Sigma_3})_{-16}^\infty$}};
			\foreach \x  in {-16, -14, -12, -10, -8, -6,-4,-2, 0,2,...,22}
				\draw (\x, 17) node[scale=0.3]{\x};
			\foreach \y [evaluate=\y as \r using int(\y/-1)]in {16, 14, 12, 10, 8, 6, 4, 2, 0,-2,...,-20}
				\draw (-17, \y) node[scale=0.3]{\r};
			%\draw (53, 1) node{$\overset{t-s}{\rightarrow}$};
			% Begin data

            \node[sq, tau0, label=$ 1$] at (-16, 16) {};

                \foreach \z in {-13, -9, -5, -1, 3, 7, 11, 15, 19}
				\draw (\z, -\z) node[dot, tau0, label={1}]{};
                \foreach \z in {-13, -9, -5, -1, 3, 7, 11, 15, -16, -12, -8, -4, 0, 4, 8, 12, 16}
				\draw (\z+3, -\z) node[dot, tau0, label={$\alpha_1$}]{};
                \foreach \z in {-13, -9, -5, -1, 3, 7, 11, -16, -12, -8, -4, 0, 4, 8, 12}
				\draw (\z+7, -\z) node[dot, tau0, label=$\alpha_2$]{};
                \foreach \z in {-13, -9, -5, -1, 3, 7, 11, -16, -12, -4, -8, 0, 4, 8}
				\draw (\z+10, -\z) node[dot, tau0, label=$\beta_1$]{};
                \foreach \z in {-13, -9, -5, -1, 3, 7}
				\draw (\z+11, -\z) node[dot, tau0, label=$\overline{\alpha}_3$] {};    
                \foreach \z in {-12, -8, -4, 0, 4, 8}
				\draw (\z+11, -\z) node[dot, tau0, label=$\alpha_3$] {};    
                \node[sq, label=$\overline{\alpha}_3$] at (-5, 16) {};
                \draw (-5, 16) node[scale=0.2]{2}; 
            
                \foreach \z in {-13, -9, -5, -1, 3, 7, -16, -12, -8, -4, 0, 4, 8}
				\draw (\z+13, -\z) node[dot, tau0, label=$\beta_1\alpha_1$]{};
                \foreach \z in {-13, -9, -5, -1, 3, -16, -12,  -8, -4, 0, 4}
				\draw (\z+15, -\z) node[dot, tau0, label=$\alpha_4$]{};
                \foreach \z in {-13, -9, -5, -1, -16, -12, -8, -4, 0}
				\draw (\z+19, -\z) node[dot, tau0, label=$\alpha_5$] {};
                \foreach \z in {-13, -9, -5, -1, -16, -12, -8, -4, 0}
				\draw (\z+20, -\z) node[dot, tau0, label=$\beta_1^2$]{};
                \foreach \z in {-13, -9, -5, -16, -12, -8, -4}
				\draw (\z+22.8, -\z) node[dot, tau0, label=$\beta_1^2\alpha_1$] {};
                \foreach \z in {-13, -9, -5}
				\draw (\z+23.2, -\z) node[dot, tau0, label=$\overline{\alpha}_6$]{};
                \foreach \z in {-12, -8, -4}
				\draw (\z+23.2, -\z) node[dot, tau0, label=$\alpha_6$]{};

                \node[sq, label=$\overline{\alpha}_6$] at (7.2, 16) {};
                \draw (7.2, 16) node[scale=0.2]{2}; 
                
                \foreach \z in {-13, -9, -5, -12, -8}
				\draw (\z+26, -\z) node[dot, tau0, label=$\beta_2$]{};
                \foreach \z in {-13, -9, -16,  -12, -8}
				\draw (\z+27, -\z) node[dot, tau0, label=$\alpha_7$] {};
                \foreach \z in {-13, -9, -16, -12, -8}
				\draw (\z+29, -\z) node[dot, tau0, label=$\beta_2\alpha_1$]{};
                \foreach \z in {-13, -16,  -12, -9}
				\draw (\z+30, -\z) node[dot, tau0, label=$\beta_1^3$] {};
                \foreach \z in {-13, -16,  -12}
				\draw (\z+31, -\z) node[dot, tau0, label=$\alpha_8$]{};

                \node[sq, label=$\overline{\alpha}_9$] at (19, 16) {};
                \draw (19, 16) node[scale=0.2]{3}; 
                
                \foreach \z in {-16}
				\draw (\z+36, -\z) node[dot, tau0, label=$\beta_2\beta_1$]{};
                \foreach \z in {-16}
				\draw (\z+37, -\z) node[dot, tau0, label=$x_{37}$]{};

                \foreach \x in {-9, -5, 3, 7, 15, 19}
                    \draw[d4] (\x,-\x) -- (\x-1,-\x+4);
                \foreach \x in {-12, -9, -5, -4, 0, 3, 7, 8}
                    \draw[d4] (\x+10,-\x) -- (\x+9,-\x+4);
                \foreach \x in {-12, -9, -5, -4, 0}
                    \draw[d4] (\x+20,-\x) -- (\x+18.8,-\x+4);
                \foreach \x in {-12, -9, -5}
                    \draw[d4] (\x+26,-\x) -- (\x+25,-\x+4);

                \foreach \x in {-8, 0, 4, 12, 16}
                    \draw[d5] (\x+3,-\x) -- (\x+2,-\x+5);
                \foreach \x in {-4, 0, 8, 12}
                    \draw[d5] (\x+7,-\x) -- (\x+6,-\x+5);
                \foreach \x in {-8, -4, 4, 8}
                    \draw[d5] (\x+11,-\x) -- (\x+10,-\x+5);

                \foreach \x in {-8, 0, 4}
                    \draw[d5] (\x+15,-\x) -- (\x+14,-\x+5);
                \foreach \x in {-4, 0}
                    \draw[d5] (\x+19,-\x) -- (\x+18.2,-\x+5);
                \foreach \x in {-8, -4}
                    \draw[d5] (\x+23.2,-\x) -- (\x+22,-\x+5);

                \foreach \x in {-8}
                    \draw[d5] (\x+27,-\x) -- (\x+26,-\x+5);

                %$\alpha_2$-attaching maps and Leibniz rule
                \foreach \x in {11}
                    \draw[d8] (\x, -\x) -- (\x-1, -\x+8);
                \foreach \x in {8}
                    \draw[d9] (\x+3, -\x) -- (\x+2, -\x+9);
                \foreach \x in {4}
                    \draw[d9] (\x+7, -\x) -- (\x+6, -\x+9);
                \foreach \x in {0}
                    \draw[d9] (\x+11, -\x) -- (\x+10, -\x+9);
                \foreach \x in {-4}
                    \draw[d9] (\x+15, -\x) -- (\x+14.2, -\x+9);

                %$<_, \alpha_1, \alpha_1>$
                \foreach \x in {-5, 7}
                    \draw[d8] (\x+3, -\x) -- (\x+2, -\x+8);
                \foreach \x in {-5, 0, 7}
                    \draw[d8] (\x+13, -\x) -- (\x+12, -\x+8);
                \foreach \x in {-5}
                    \draw[d8] (\x+22.8, -\x) -- (\x+22, -\x+8);

                \foreach \x in {4}
                    \draw[d17, dashed] (\x+10, -\x) -- (\x+9, -\x+17);

%cell diagram
        \node[scale=0.8] at (-20,17){$(B\Sigma_{3})_{-16}^\infty$};
        
        \foreach \x in {16, 12, 8, 4, 0,-4,...,-20}
            \draw[thick](-20,\x) circle (0.3);
        \foreach \x [evaluate=\x as \r using int(\x/-1)] in {16, 12, 8, 4, 0, -4,-8,...,-20}
            \node[scale=0.3] at (-20,\x){\r};

        \foreach \x in {13, 9, 5, 1,-3,-7,...,-19}
            \draw[thick](-20,\x) circle (0.3);
        \foreach \x [evaluate=\x as \r using int(\x/-1)] in {13, 9, 5, 1, -3,-7,...,-19}
            \node[scale=0.3] at (-20,\x){\r};

        \foreach \x in {13, 9, 5, 1,-3,-7,...,-19}
            \draw[thick] (-20,\x - 0.3)--(-20,\x -0.7);
        \foreach \x in {13, 9, -3,-15}
            \draw[thick] (-19.7,\x) .. controls (-19.1,\x - 1.3) and (-19.1,\x-2.7) .. (-19.7,\x - 4);
        \foreach \x in {16, 8, -4,-16}
            \draw[thick] (-20.3,\x) .. controls (-20.9,\x - 1.3) and (-20.9,\x-2.7) .. (-20.3,\x - 4);
        \foreach \x in {4, -8}
             \draw[thick] (-20.3,\x) .. controls (-20.9,\x - 1.3) and (-20.9,\x-2.7) .. (-20.3,\x - 4);
        \foreach \x in {1,-11}
            \draw[thick] (-19.7,\x) .. controls (-19.1,\x - 1.3) and (-19.1,\x-2.7) .. (-19.7,\x - 4); 

        \foreach \x in {-3}
            \draw[thick, dashed] (-19.7,\x) .. controls (-18.5,\x - 3) and (-18.5,\x-5) .. (-19.7,\x - 8); 

        \foreach \x in {12, -12}
            \draw[thick, dashed] (-20.3,\x) .. controls (-21.5,\x - 3) and (-21.5,\x-5) .. (-20.3,\x - 8); 
            
    \end{tikzpicture}
\begin{tikzpicture}
        [scale=0.44,
		>=stealth,
		label distance=0.1cm,
		label position=below,
		every label/.style={
			inner sep=0,
			scale=0.26},
		every path/.style={very thin},
		dot/.style={circle,
			inner sep=0,
			minimum size=0.15cm,
			scale=0.44},
		sq/.style={rectangle, 
			inner sep=0,
			draw={chartgray},
			minimum size=0.1cm,
			scale=0.44*2},
            tri/.style={triangle, 
			inner sep=0,
			draw={chartgray},
			minimum size=0.1cm,
			scale=0.44*2},
		tau0/.style={
			draw={chartgray},
			fill={chartgray}},
		tau1/.style={
			draw={red},
			fill={red}},
		tau2/.style={
			draw={blue},
			fill={blue}},
		tau3/.style={
			draw={darkgreen},
			fill={darkgreen}},
		tau4/.style={
			draw={purple},
			fill={purple}},
		tau6/.style={
			draw={purple},
			fill={purple}},
		tau9/.style={
			draw={purple},
			fill={purple}},
		tau11/.style={
			draw={purple},
			fill={purple}},
		tauextn/.style={draw={truemagenta}},
		tau2extn/.style={draw={orange}},
		tau3extn/.style={draw={orange}},
		tau4extn/.style={draw={orange}},
		tau5extn/.style={draw={orange}},
		tau6extn/.style={draw={orange}},
		cl/.style={},
		mot/.style={},
		tower/.style={-{Stealth[scale=0.6]}},
		h0/.style={draw={chartgray}},
		h1/.style={draw={chartgray}},
		h2/.style={draw={chartgray}},
		d1/.style={draw={blue},->},
		d2/.style={draw={darkcyan}},
		d3/.style={draw={darkgreen}},
		d4/.style={draw={darkgreen}},
		d5/.style={draw={blue}},
		d7/.style={draw={orange}},
		d8/.style={draw={red}},
		d9/.style={draw={orange}},
		d12/.style={draw={brown}},
		d13/.style={draw={truemagenta}},
            d17/.style={draw={darkcyan}},
		d23/.style={draw={darkgreen}},
		h0tower/.style={draw={gray}, tower},
		h1tower/.style={draw={red}, tower},
		h1graytower/.style={draw={gray}, tower}]
        
			% Draw grid and axes
			\draw[step=2cm, black!20, very thin] (-16,16) grid (22,-20);
			%\draw (-15,-39) node[right]{\LARGE\textsc{$E_2$-AHSS($X_{-16}^\infty$)}};
			\foreach \x  in {-16, -14, -12, -10, -8, -6, -4, -2, 0,2,...,22}
				\draw (\x, 17) node[scale=0.3]{\x};
			\foreach \y [evaluate=\y as \r using int(\y/-1)]in {16, 14, 12, 10, 8, 6, 4, 2, 0,-2,...,-20}
				\draw (-17, \y) node[scale=0.3]{\r};

            %begin data
            
                \foreach \z in {-15, -11, -7, -3, 1, 5, 9, 13, 17, 21}
				\draw (\z, -\z) node[dot, tau0, label={1}]{};
                \foreach \z in {-15, -11, -7, -3, 1, 5, 9, 13, 17, -14, -10, -6, -2, 2, 6, 10, 14, 18}
				\draw (\z+3, -\z) node[dot, tau0, label={$\alpha_1$}]{};
                \foreach \z in {-15, -11, -7, -3, 1, 5, 9, 13, -14, -10, -6, -2, 2, 6, 10, 14}
				\draw (\z+7, -\z) node[dot, tau0, label=$\alpha_2$]{};
                \foreach \z in {-15, -11, -7, -3, 1, 5, 9, -14, -10, -6, -2, 2, 6, 10}
				\draw (\z+10, -\z) node[dot, tau0, label=$\beta_1$]{};
                \foreach \z in {-15, -11, -7, -3, 1, 5, 9}
				\draw (\z+11, -\z) node[dot, tau0, label=$\overline{\alpha}_3$] {};    
                \foreach \z in {-14, -10, -6, -2, 2, 6, 10}
				\draw (\z+11, -\z) node[dot, tau0, label=$\alpha_3$] {};

                \foreach \z in {-15, -11, -7, -3, 1, 5, -14, -10, -6, -2, 2, 6}
				\draw (\z+13, -\z) node[dot, tau0, label=$\beta_1\alpha_1$]{};
                \foreach \z in {-15, -11, -7, -3, 1, 5, -14, -10, -6, -2, 2, 6}
				\draw (\z+15, -\z) node[dot, tau0, label=$\alpha_4$]{};
                \foreach \z in {-15, -11, -7, -3, 1, -14, -10, -6, -2, 2}
				\draw (\z+19, -\z) node[dot, tau0, label=$\alpha_5$] {};
                \foreach \z in {-15, -11, -7, -3, 1, -14, -10, -6, -2}
				\draw (\z+20, -\z) node[dot, tau0, label=$\beta_1^2$]{};
                \foreach \z in {-15, -11, -7, -3, -14, -10, -6, -2}
				\draw (\z+22.8, -\z) node[dot, tau0, label=$\beta_1^2\alpha_1$] {};
                \foreach \z in {-15, -11, -7, -3}
				\draw (\z+23.2, -\z) node[dot, tau0, label=$\overline{\alpha}_6$]{};
                \foreach \z in {-14, -10, -6, -2}
				\draw (\z+23.2, -\z) node[dot, tau0, label=$\alpha_6$]{};

                \foreach \z in {-15, -11, -7, -14, -10, -6}
				\draw (\z+26, -\z) node[dot, tau0, label=$\beta_2$]{};
                \foreach \z in {-15, -11, -7, -14, -10, -6}
				\draw (\z+27, -\z) node[dot, tau0, label=$\alpha_7$] {};
                \foreach \z in {-15, -11, -14, -10}
				\draw (\z+29, -\z) node[dot, tau0, label=$\beta_2\alpha_1$]{};
                \foreach \z in {-15, -11, -14, -10}
				\draw (\z+30, -\z) node[dot, tau0, label=$\beta_1^3$] {};
                \foreach \z in {-15, -11, -14, -10}
				\draw (\z+31, -\z) node[dot, tau0, label=$\alpha_8$]{};

                \foreach \z in {-15}
				\draw (\z+35, -\z) node[dot, tau0, label=$\overline{\alpha}_9$]{};
                \foreach \z in {-14}
				\draw (\z+35, -\z) node[dot, tau0, label=${\alpha}_9$]{};
                \foreach \z in {-15}
				\draw (\z+36, -\z) node[dot, tau0, label=$\beta_2\beta_1$]{};

                %differentials
                
                \foreach \x in {-11, -3, 1, 9, 13, 21}
                    \draw[d4] (\x,-\x) -- (\x-1,-\x+4);
                \foreach \x in {-11, -10, -6, -3, 1, 2, 6, 9}
                    \draw[d4] (\x+10,-\x) -- (\x+9,-\x+4);
                \foreach \x in {-11, -10, -6, -3, 1}
                    \draw[d4] (\x+20,-\x) -- (\x+18.8,-\x+4);
                \foreach \x in {-11, -10, -6}
                    \draw[d4] (\x+26,-\x) -- (\x+25,-\x+4);

                \foreach \x in {-6, -2, 6, 10, 18}
                    \draw[d5] (\x+3,-\x) -- (\x+2,-\x+5);
                \foreach \x in {-10, -6, 2, 6, 14}
                    \draw[d5] (\x+7,-\x) -- (\x+6,-\x+5);
                \foreach \x in {-10, -2, 2, 10}
                    \draw[d5] (\x+11,-\x) -- (\x+10,-\x+5);

                \foreach \x in {-6, -2, 6}
                    \draw[d5] (\x+15,-\x) -- (\x+14,-\x+5);
                \foreach \x in {-10, -6, 2}
                    \draw[d5] (\x+19,-\x) -- (\x+18.2,-\x+5);
                \foreach \x in {-10, -2}
                    \draw[d5] (\x+23.2,-\x) -- (\x+22,-\x+5);

                \foreach \x in {-6}
                    \draw[d5] (\x+27,-\x) -- (\x+26,-\x+5);
                \foreach \x in {-10}
                    \draw[d5] (\x+31,-\x) -- (\x+30,-\x+5);

                %$\alpha_2$-attaching maps and Leibniz rule
                \foreach \x in {-7, 5}
                    \draw[d8] (\x, -\x) -- (\x-1, -\x+8);
                \foreach \x in {2}
                    \draw[d9] (\x+3, -\x) -- (\x+2, -\x+9);
                \foreach \x in {-2}
                    \draw[d9] (\x+7, -\x) -- (\x+6, -\x+9);
                \foreach \x in {-6}
                    \draw[d9] (\x+11, -\x) -- (\x+10, -\x+9);

                %$\alpha_3$-attaching maps and Leibniz rule
                \foreach \x in {17}
                    \draw[d12] (\x, -\x) -- (\x-1, -\x+12);
                \foreach \x in {14}
                    \draw[d13] (\x+3, -\x) -- (\x+2, -\x+13);
                \foreach \x in {10}
                    \draw[d13] (\x+7, -\x) -- (\x+6, -\x+13);
                \foreach \x in {6}
                    \draw[d13] (\x+11, -\x) -- (\x+10.2, -\x+13);
                \foreach \x in {2}
                    \draw[d13] (\x+15, -\x) -- (\x+14, -\x+13);
                \foreach \x in {-2}
                    \draw[d13] (\x+19, -\x) -- (\x+18, -\x+13);

                %$<_, \alpha_1, \alpha_1>$
                \foreach \x in {1, 13}
                    \draw[d8] (\x+3, -\x) -- (\x+2, -\x+8);
                \foreach \x in {-6, 1, 6}
                    \draw[d8] (\x+13, -\x) -- (\x+12, -\x+8);
                \foreach \x in {-6}
                    \draw[d8] (\x+22.8, -\x) -- (\x+22, -\x+8);

                % $beta_1$ to $beta_2$
                \foreach \x in {10}
                    \draw[d17, dashed] (\x+10, -\x) -- (\x+9, -\x+17);

                % $\langle \alpha_2, \alpha_1, \alpha_2, \alpha_1, \alpha_2\rangle =\beta_1^3$
                \foreach \x in {9}
                    \draw[d17] (\x+7, -\x) -- (\x+6, -\x+24);

%cell diagram
        \node[scale=0.8] at (-20,17){$X_{-16}^\infty$};
        
        \foreach \x in {14, 10, 6, 2, -2,-6,...,-18}
            \draw[thick](-20,\x) circle (0.3);
        \foreach \x [evaluate=\x as \r using int(\x/-1)] in {14, 10, 6, 2, -2,-6,...,-18}
            \node[scale=0.3] at (-20,\x){\r};

        \foreach \x in {15, 11, 7, 3, -1,-5,...,-17}
            \draw[thick](-20,\x) circle (0.3);
        \foreach \x [evaluate=\x as \r using int(\x/-1)] in {15, 11, 7, 3, -1,-5,...,-17}
            \node[scale=0.3] at (-20,\x){\r};

        \foreach \x in {15, 11, 7, 3, -1,-5,...,-17}
            \draw[thick] (-20,\x - 0.3)--(-20,\x -0.7);
        \foreach \x in {15, 7, 3, -5}
            \draw[thick] (-19.7,\x) .. controls (-19.1,\x - 1.3) and (-19.1,\x-2.7) .. (-19.7,\x - 4);
        \foreach \x in {14, 10, -2,-14}
            \draw[thick] (-20.3,\x) .. controls (-20.9,\x - 1.3) and (-20.9,\x-2.7) .. (-20.3,\x - 4);
        \foreach \x in {-9}
            \draw[thick] (-19.7,\x) .. controls (-19.1,\x - 1.3) and (-19.1,\x-2.7) .. (-19.7,\x - 4);  
        \foreach \x in {2, -10}
            \draw[thick] (-20.3,\x) .. controls (-20.9,\x - 1.3) and (-20.9,\x-2.7) .. (-20.3,\x - 4);

        \foreach \x in {15, 3}
            \draw[thick, dashed] (-19.7,\x) .. controls (-18.5,\x - 3) and (-18.5,\x-5) .. (-19.7,\x - 8); 

        \foreach \x in {6, -6}
            \draw[thick, dashed] (-20.3,\x) .. controls (-21.5,\x - 3) and (-21.5,\x-5) .. (-20.3,\x - 8); 
        %\foreach \x in {}
        %    \draw[thick,dashed] (-1.5,0) .. controls (-3,-2) and (-3,-6) .. (-1.5,-8);
    			% Draw grid and axes
			%\draw[step=2cm, black!20, very thin] (0,0) grid (60,-60);
			%\draw (1,-59) node[right]%{\LARGE\textsc{$E_2$-AHSS}};
			%\foreach \x in {0,2,...,60}
				%\draw (\x, 1) node[scale=0.3]{\x};
			%\foreach \y in {0,-2,...,-60}
				%\draw (-1, \y) node[scale=0.3]{\y};
			%\draw (53, 1) node{$\overset{t-s}{\rightarrow}$};

    \end{tikzpicture}
\begin{tikzpicture}
        [scale=0.44,
		>=stealth,
		label distance=0.1cm,
		label position=below,
		every label/.style={
			inner sep=0,
			scale=0.26},
		every path/.style={very thin},
		dot/.style={circle,
			inner sep=0,
			minimum size=0.15cm,
			scale=0.44},
		sq/.style={rectangle, 
			inner sep=0,
			draw={chartgray},
			minimum size=0.1cm,
			scale=0.44*2},
            tri/.style={triangle, 
			inner sep=0,
			draw={chartgray},
			minimum size=0.1cm,
			scale=0.44*2},
		tau0/.style={
			draw={chartgray},
			fill={chartgray}},
		tau1/.style={
			draw={red},
			fill={red}},
		tau2/.style={
			draw={blue},
			fill={blue}},
		tau3/.style={
			draw={darkgreen},
			fill={darkgreen}},
		tau4/.style={
			draw={purple},
			fill={purple}},
		tau6/.style={
			draw={purple},
			fill={purple}},
		tau9/.style={
			draw={purple},
			fill={purple}},
		tau11/.style={
			draw={purple},
			fill={purple}},
		tauextn/.style={draw={truemagenta}},
		tau2extn/.style={draw={orange}},
		tau3extn/.style={draw={orange}},
		tau4extn/.style={draw={orange}},
		tau5extn/.style={draw={orange}},
		tau6extn/.style={draw={orange}},
		cl/.style={},
		mot/.style={},
		tower/.style={-{Stealth[scale=0.6]}},
		h0/.style={draw={chartgray}},
		h1/.style={draw={chartgray}},
		h2/.style={draw={chartgray}},
		d1/.style={draw={blue},->},
		d2/.style={draw={darkcyan}},
		d3/.style={draw={darkgreen}},
		d4/.style={draw={darkgreen}},
		d5/.style={draw={blue}},
		d7/.style={draw={orange}},
		d8/.style={draw={red}},
		d9/.style={draw={orange}},
		d12/.style={draw={brown}},
		d13/.style={draw={truemagenta}},
            d17/.style={draw={cyan}},
		d23/.style={draw={darkgreen}},
		h0tower/.style={draw={gray}, tower},
		h1tower/.style={draw={red}, tower},
		h1graytower/.style={draw={gray}, tower}]
        
			% Draw grid and axes
			\draw[step=2cm, black!20, very thin] (-16, 16) grid (20,-20);
			%\draw (-15,-39) node[right]{\LARGE\textsc{$E_\infty$-AHSS$({B\Sigma_3})_{-16}^\infty$}};
			\foreach \x  in {-16, -14, -12, -10, -8, -6,-4,-2, 0,2,...,20}
				\draw (\x, 17) node[scale=0.3]{\x};
			\foreach \y [evaluate=\y as \r using int(\y/-1)]in {16, 14, 12, 10, 8, 6, 4, 2, 0,-2,...,-20}
				\draw (-17, \y) node[scale=0.3]{\r};
			%\draw (53, 1) node{$\overset{t-s}{\rightarrow}$};
			% Begin data

            \node[sq, tau0, label=$ 1$] at (-16, 16) {};

                \node[dot, tau0, label=$1$] at (-13, 13) {};
                \node[dot, tau0, label=$\alpha_1$] at (-13, 16) {};
                \draw[h0, dashed] (-13, 13) -- (-13, 16);
                \node[dot, tau0, label=$\alpha_1$] at (-9, 12) {};
                \node[dot, tau0, label=$\alpha_2$] at (-9, 16) {};
                \draw[h0, dashed] (-9, 12) -- (-9, 16);

                \node[dot, tau0, label=$\beta_1$] at (-6, 16) {};

                \node[dot, tau0, label=$\alpha_2$] at (-5, 12) {};
                \node[sq, label=$\overline{\alpha}_3$] at (-5, 16) {};
                \draw (-5, 16) node[scale=0.2]{2};

                \draw[h0, dashed] (-5, 12) -- (-5, 16);

                \node[dot, tau0, label=$\alpha_2$] at (-2, 9) {};
                \node[dot, tau0, label=$\bar{\alpha}_3$] at (-2, 13) {};
                 \draw[h0, dashed] (-2, 9) -- (-2, 13);

                \node[dot, tau0, label=$1$] at (-1, 1) {};
                \node[dot, tau0, label=$\alpha_1$] at (-1, 4) {};
                \node[dot, tau0, label=$\alpha_2$] at (-1, 8) {};
                \node[dot, tau0, label=$\alpha_3$] at (-1, 12) {};
                \node[dot, tau0, label=$\alpha_4$] at (-1, 16) {};
                \draw[h0, dashed] (-1, 4) -- (-1, 1);
                \draw[h0, dashed] (-1, 4) -- (-1, 8);
                \draw[h0, dashed] (-1, 8) -- (-1, 12);
                \draw[h0, dashed] (-1, 16) -- (-1, 12);

                \node[dot, tau0, label=$\beta_1\alpha_1$] at (1, 12) {};
                \node[dot, tau0, label=$\beta_1$] at (2, 8) {};
                \node[dot, tau0, label=$\alpha_4$] at (3, 12) {};
                \node[dot, tau0, label=$\alpha_5$] at (3, 16) {};
                \draw[h0, dashed] (3, 16) -- (3, 12);
                \node[dot, tau0, label=$\beta_1^2$] at (4, 16) {};
                \node[dot, tau0, label=$\alpha_5$] at (7, 12) {};
                \node[sq, label=$\overline{\alpha}_6$] at (7, 16) {};
                \draw (7, 16) node[scale=0.2]{2};
                \draw[h0, dashed] (7, 16) -- (7, 12);

                \node[dot, tau0, label=$\beta_2$] at (10, 16) {};
                \node[dot, tau0, label=$\alpha_6$] at (11.2, 12) {};
                \node[dot, tau0, label=$\beta_1^2\alpha_1$] at (10.8, 12) {};
                \node[dot, tau0, label=$\alpha_5$] at (11, 8) {};
                \node[dot, tau0, label=$\alpha_7$] at (11, 16) {};
                \draw[h0, dashed] (11, 8) -- (11.2, 12);
                \draw[h0, dashed] (11, 16) -- (11.2, 12);
                
                \node[dot, tau0, label=$\beta_2$] at (13, 13) {};
                \node[dot, tau0, label=$\beta_1^3$] at (14, 16) {};
                \node[dot, tau0, label=$\beta_1$] at (14, -4) {};
                \node[dot, tau0, label=$\alpha_7$] at (15, 12) {};
                \node[dot, tau0, label=$\alpha_8$] at (15, 16) {};
                \draw[h0, dashed] (15, 16) -- (15, 12);

                \node[dot, tau0, label=$\beta_2\alpha_1$] at (17, 12) {};
                \node[dot, tau0, label=$\beta_1^3$] at (18, 12) {};
                \node[dot, tau0, label=$\beta_2$] at (18, 8) {};
                \node[dot, tau0, label=$\alpha_8$] at (19, 12) {};
                \node[sq, label=$\overline{\alpha}_9$] at (19, 16) {};
                \draw (19, 16) node[scale=0.2]{3};
                \draw[h0, dashed] (19, 16) -- (19, 12);

                \node[dot, tau0, label=$\beta_2\beta_1$] at (20, 16) {};

                \foreach \x in {4}
                    \draw[d17, dashed] (\x+10, -\x) -- (\x+9, -\x+17);
    
    \end{tikzpicture}
\begin{tikzpicture}
        [scale=0.44,
		>=stealth,
		label distance=0.1cm,
		label position=below,
		every label/.style={
			inner sep=0,
			scale=0.26},
		every path/.style={very thin},
		dot/.style={circle,
			inner sep=0,
			minimum size=0.15cm,
			scale=0.44},
		sq/.style={rectangle, 
			inner sep=0,
			draw={chartgray},
			minimum size=0.1cm,
			scale=0.44*2},
            tri/.style={triangle, 
			inner sep=0,
			draw={chartgray},
			minimum size=0.1cm,
			scale=0.44*2},
		tau0/.style={
			draw={chartgray},
			fill={chartgray}},
		tau1/.style={
			draw={red},
			fill={red}},
		tau2/.style={
			draw={blue},
			fill={blue}},
		tau3/.style={
			draw={darkgreen},
			fill={darkgreen}},
		tau4/.style={
			draw={purple},
			fill={purple}},
		tau6/.style={
			draw={purple},
			fill={purple}},
		tau9/.style={
			draw={purple},
			fill={purple}},
		tau11/.style={
			draw={purple},
			fill={purple}},
		tauextn/.style={draw={truemagenta}},
		tau2extn/.style={draw={orange}},
		tau3extn/.style={draw={orange}},
		tau4extn/.style={draw={orange}},
		tau5extn/.style={draw={orange}},
		tau6extn/.style={draw={orange}},
		cl/.style={},
		mot/.style={},
		tower/.style={-{Stealth[scale=0.6]}},
		h0/.style={draw={chartgray}},
		h1/.style={draw={chartgray}},
		h2/.style={draw={chartgray}},
		d1/.style={draw={blue},->},
		d2/.style={draw={darkcyan}},
		d3/.style={draw={darkgreen}},
		d4/.style={draw={darkgreen}},
		d5/.style={draw={blue}},
		d7/.style={draw={orange}},
		d8/.style={draw={red}},
		d9/.style={draw={orange}},
		d12/.style={draw={brown}},
		d13/.style={draw={truemagenta}},
            d17/.style={draw={cyan}},
		d23/.style={draw={darkgreen}},
		h0tower/.style={draw={gray}, tower},
		h1tower/.style={draw={red}, tower},
		h1graytower/.style={draw={gray}, tower}]
        
			% Draw grid and axes
			\draw[step=2cm, black!20, very thin] (-16,16) grid (20,-20);
			%\draw (-15,-39) node[right]{\LARGE\textsc{$E_\infty$-AHSS($X_{-16}^\infty$)}};
			\foreach \x  in {-16, -14, -12, -10, -8, -6, -4, -2, 0,2,...,20}
				\draw (\x, 17) node[scale=0.3]{\x};
			\foreach \y [evaluate=\y as \r using int(\y/-1)]in {16, 14, 12, 10, 8, 6, 4, 2, 0,-2,...,-20}
				\draw (-17, \y) node[scale=0.3]{\r};

			%\draw (53, 1) node{$\overset{t-s}{\rightarrow}$};
			% Begin data
                \node[dot, tau0, label=$1$] at (-15, 15) {};
                
                \node[dot, tau0, label=$\alpha_1$] at (-11, 14) {};

                \node[dot, tau0, label=$\alpha_1$] at (-8, 11) {};
                \node[dot, tau0, label=$\alpha_2$] at (-7, 14) {};
                \node[dot, tau0, label=$\alpha_1$] at (-7, 10) {};
                \draw[h0, dashed] (-7, 14) -- (-7, 10);

                \node[dot, tau0, label=$\beta_1$] at (-5, 15) {};

                \node[dot, tau0, label=$\beta_1$] at (-4, 14) {};
                \node[dot, tau0, label=$\alpha_3$] at (-3, 14) {};
                \node[dot, tau0, label=$\alpha_4$] at (1, 14) {};

                \node[dot, tau0, label=$\beta_1\alpha_1$] at (2, 11) {};
                \node[dot, tau0, label=$\alpha_4$] at (5, 10) {};
                \node[dot, tau0, label=$\alpha_5$] at (5, 14) {};
                \draw[h0, dashed] (5, 10) -- (5, 14);
                \node[dot, tau0, label=$\beta_1^2$] at (5, 15) {};

                \node[dot, tau0, label=$\beta_1$] at (8, 2) {};
                
                \node[dot, tau0, label=$\alpha_6$] at (9, 14) {};
                \node[dot, tau0, label=$\beta_2$] at (11, 15) {};

                \node[dot, tau0, label=$\beta_2$] at (12, 14) {};
                \node[dot, tau0, label=$\beta_1^2\alpha_1$] at (12, 11) {};
                \node[dot, tau0, label=$\alpha_7$] at (13, 14) {};
                
                %\node[dot, tau0, label=$\beta_1^3$] at (15, 15) {};
                %\node[dot, tau0, label=$\alpha_2$] at (16, -9) {};
                
                \node[dot, tau0, label=$\alpha_8$] at (17, 14) {};
                \node[dot, tau0, label=$\alpha_7$] at (17, 10) {};
                \node[dot, tau0, label=$\alpha_6$] at (17, 6) {};
                \draw[h0, dashed] (17, 10) -- (17, 6);
                \draw[h0, dashed] (17, 10) -- (17, 14);
                
                \node[dot, tau0, label=$\beta_2\alpha_1$] at (18, 11) {};
                \node[dot, tau0, label=$\beta_1^3$] at (19, 11) {};
                \node[dot, tau0, label=$\beta_2$] at (19, 7) {};
                \node[dot, tau0, label=$\beta_1^3$] at (20, 10) {};
                \node[dot, tau0, label=$\beta_1$] at (20, -10) {};

                \foreach \x in {10}
                    \draw[d17, dashed] (\x+10, -\x) -- (\x+9, -\x+17);
                
    \end{tikzpicture}
\begin{tabular}{|c|*{26}{>{\centering\arraybackslash}p{.045\linewidth}|}}
        \toprule

    $\pi_{i-j}(BC_3)^\infty_{-j}$ & i=0 & i=1 & i=2 & i=3 & i=4 & i=5 & i=6 & i=7 &  i=8 & i=9 & i=10 & i=11 & i=12 &  i=13 & i=14 & i=15 & i=16 & i=17 &  i=18 & i=19 & i=20 & i=21 & i=22 & i=23 & i=24 & i=25 \\
  
  \midrule
    j=16 & $\bbZ_{3}$ & 3 & 0 & 9 & 0 & 3 & 0 & 9 & 3 & 9 & 3 & 3,27 & 3 & 3 & 9 & 243 & 0 & $3^2$ & $3^2$ & 9 & 3 & 3,9 & 0 & 27 & 3 & 3 \\
  \midrule
    j=15 & 3 & 0 & 3 & 0 & 3 & 0 & 3 & 3 & 9 & 0 & $3^2$ & 3 & 3 & 3,9 & 81 & 0 & $3^2$ & $3^2$ & 3 & 0 & 3,9 & 0 & 3 & $3^2$ & 3 & 0 \\
  \midrule
    j=14 & $\bbZ_{3}$ & 3 & 0 & 9 & 0 & 3 & 3 & 27 & 0 & 3 & 3 & 27 & 3,9 & 3,81 & 0 & 3,9 & $3^2$ & 3 & 0 & 27 & 0 & 3 & $3^2$ & 3,27 & 0 & 3,9 \\
  \midrule
    j=13 & 3 & 0 & 3 & 0 & 3 & 3 & 9 & 0 & 3 & 0 & 3 & 3,9 & 3,81 & 3 & $3^2$ & $3^2$ & 3 & 0 & 9 & 0 & $3^2$ & $3^2$ & $3^2$ & 3 & 3,9 & 3 \\
  \midrule
    j=12 & $\bbZ_{3}$ & 3 & 0 & $3^{2}$ & 3 & 9 & 0 & $3^2$ & 0 & 3 & 3,9 & $3^2$,81 & 3 & $3^3$ & $3^2$ & 3 & 0 & 9 & 0 & $3^3$ & $3^3$ & $3^2$ & 3 & $3^3,27$ & 3 & 3\\
  \midrule
    j=11 & 3 & 0 & 3 & 3 & 9 & 0 & 3 & 0 & 3 & 9 & 3,27 & 3 & $3^2$ & $3^2$ & 3 & 0 & 9 & 0 & $3^2$ & $3^2$ & $3^2$ & 3 & 3,9, & 3 & 3 & 3 \\
  \midrule
    j=10 & $\bbZ_{3}$ & 3 & 0 & 9 & 0 & 3 & 0 & 9 & 9 & 27 & 3 & 3,27 & 3 & 3 & 0 & 27 & 0 & $3^2$ & $3^2$ & 9 & 3 & 3,9 & 0 & 27 & 3 & 3 \\
   \midrule
    j=9 & 3 & 0 & 3 & 0 & 3 & 0 & 3 & 9 & 27 & 0 & $3^2$ & 3 & 3 & 3 & 9 & 0 & $3^2$ & $3^2$ & 3 & 0 & 3,9 & 0 & 3 & $3^2$ & 3 & 3 \\ 
   \midrule
    j=8 & $\bbZ_{3}$  & 3 & 0 & 9 & 0 & 3 & 3 & 27 & 0 & 3 & 3 & 27 & 3 & $3,9$ & 0 & 3,9 & $3^2$ & 3 & 0 & 27 & 0 & 3 & $3^2$ & 3,27 & 3 & 3,27 \\
  \midrule
    j=7 & 3 & 0 & 3 & 0 & 3 & 3 & 9 & 0 & 3 & 0 & 3 & 3 & 3,9 & 3 &  $3^2$ & $3^2$ & 3 & 0 & 9 & 0 & $3^2$ &  $3^2$ & $3^2$ & $3^2$ & 3,27 & 3 \\
  \midrule
    j=6 & $\bbZ_{3}$ & 3 & 0 & $3^{2}$ & 3 & 9 & 0 & $3^2$ & 0 & 3 & $3^2$ & $3^2,27$ & 3 & $3^3$ & $3^2$ & $3^2$ & 0 & 9 & 0 & $3^3$ & $3^3$ & $3^2$ & $3^2$ & $3^3,81$ & 3 & 3 \\
  \midrule
    j=5 & 3 & 0 & 3 & 3 & 9 & 0 & 3 & 0 & 3 & 3 & 3,9 & 3 & $3^2$ & $3^2$ & 3 & 0 & 9 & 0 & $3^2$ & $3^2$ & $3^2$ & $3^2$ & 3,27 & 3 & 3 & 3 \\
  \midrule
    j=4 & $\bbZ_{3}$ & 3 & 0 & 9 & 0 & 3 & 0 & 9 & 3 & 9 & 3 & 3,27 & 3 & 3 & 0 & 27 & 0 & $3^2$ & $3^2$ & 9 & $3^2$ & 3,27 & 0 & 27 & 3 & 3 \\
   \midrule
    j=3 & 3 & 0 & 3 & 0 & 3 & 0 & 3 & 3 & 9 & 0 & $3^2$ & 3 & 3 & 3 & 9 & 0 & $3^2$ & $3^2$ & 3 & 3 & 3,27 & 0 & 3 & $3^2$ & 3 & 0 \\
  \midrule
    j=2 & $\bbZ_{3}$ & 3 & 0 & 9 & 0 & 3 & 3 & 27 & 0 & 3 & 3 & 27 & 3 & 3,9 & 0 & 3,9 & $3^2$ & 3 & 3 & 81 & 0 & 3 & $3^2$ & 3,27 & 0 & 3,9 \\
  \midrule
    j=1 & 3 & 0 & 3 & 0 & 3 & 3 & 9 & 0 & 3 & 0 & 3 & 3 & 3,9 & 3 & $3^2$ & $3^2$ & 3 & 3 & 27 & 0 &  $3^2$ & $3^2$ & $3^2$ & 3 & 3,9 & 3 \\
  \midrule
    j=0 & $\bbZ_3$ & 3 & 0 & $3^{2}$ & 3 & 9 & 0 & $3^{2}$ & 0 & 3 & $3^2$ & $3,9^2$ & 3 & $3^{3}$ & $3^{2}$ & $3^2$ & 3 & 27 & 0 & $3^3$ & $3^3$ & $3^2$ & 3 & $3^2,9^2$ & 3 & 3 \\
  \midrule
    j=-1 & 3 & 0 & 3 & 3 & 9 & 0 & 3 & 0 & 3 & 3 & 3,9 & 3 & $3^2$ & $3^2$ & 3 & 3 & 27 & 0 & $3^2$ & $3^2$ & $3^2$ & 3 & 3,9 & 3 & 3 & 3 \\
  \midrule
    j=-2 & $\bbZ_{3}$ & 3 & 0 & 9 & 0 & 3 & 0 & 9 & 3 & 9 & 3 & 3,27 & 3 & 3 & 3 & 81 & 0 & $3^2$ & $3^2$ & 9 & 3 & 3,9 & 0 & 27 & 3 & 3 \\
  \midrule
    j=-3 & 3 & 0 & 3 & 0 & 3 & 0 & 3 & 3 & 9 & 0 & $3^2$ & 3 & 3 & $3^2$ & 27 & 0 & $3^2$ & $3^2$ & 3 & 0 & 3,9 & 0 & 3 & $3^2$ & 3 & 0 \\
  \midrule
    j=-4 & $\bbZ_{3}$ & 3 & 0 & 9 & 0 & 3 & 3 & 27 & 0 & 3 & 3 & 27 & $3^2$ & 3,27 & 0 & 3,9 & $3^2$ & 3 & 0 & 27 & 0 & 3 & $3^2$ & 3,27 & 0 & 3,9 \\
  \midrule
    j=-5 & 3 & 0 & 3 & 0 & 3 & 3 & 9 & 0 & 3 & 0 & 3 & $3^2$ & 3,27 & 3 & $3^2$ & $3^2$ & 3 & 0 & 9 & 0 & $3^2$ & $3^2$ & $3^2$ & 3 & 3,9 & 3 \\
  \midrule
    j=-6 & $\bbZ_{3}$ & 3 & 0 & $3^2$ & 3 & 9 & 0 & $3^2$ & 0 & 3 & 3,9 & $3^2,81$ & 3 & $3^3$ & $3^2$ & $3^2$ & 0 & 9 & 0 & $3^3$ & $3^3$ & $3^2$ & 3 & $3^3,27$ & 3 & 3 \\
  \midrule
    j=-7 & 3 & 0 & 3 & 3 & 9 & 0 & 3 & 0 & 3 & 9 & 3,27 & 3 & $3^2$ & $3^2$ & 3 & 0 & 9 & 0 & $3^2$ & $3^2$ & $3^2$ & 3 & 3,27 & 3 & 3 & 3 \\  
  \midrule
    j=-8 & $\bbZ_{3}$ & 3 & 0 & 9 & 0 & 3 & 0 & 9 & 9 & 27 & 3 & 3,27 & 3 & 3 & 0 & 27 & 0 & $3^2$ & $3^2$ & 9 & 3 & 3,9 & 0 & 27 & 3 & 3 \\
  \midrule
    j=-9 & 3 & 0 & 3 & 0 & 3 & 0 & 3 & 9 & 27 & 0 & $3^2$ & 3 & 3 & 3 & 9 & 0 & $3^2$ & $3^2$ & 3 & 0 & 3,9 & 0 & 3 & $3^2$ & 3 & 3 \\
  \midrule
    j=-10 & $\bbZ_{3}$ & 3 & 0 & 9 & 0 & 3 & 3 & 27 & 0 & 3 & 3 & 27 & 3 & 3,9 & 0 & 3,9 & $3^2$ & 3 & 0 & 27 & 0 & 3 & $3^2$ & 3,27 & 3 & 3,27 \\
  \midrule
    j=-11 & 3 & 0 & 3 & 0 & 3 & 3 & 9 & 0 & 3 & 0 & 3 & 3 & 3,9 & 3 & $3^2$ & $3^2$ & 3 & 0 & 9 & 0 & $3^2$ & $3^2$ & $3^2$ & $3^2$ & 3,27 & 3 \\
  \midrule
    j=-12 & $\bbZ_3$  & 3 & 0 & $3^{2}$ & 3 &  9 & 0 & $3^{2}$ & 0 & 3 & $3^2$ & $3^2,27$ & 3 & $3^{3}$ & $3^{2}$ & $3^2$ & 0 & 9 &  & $3^3$ & $3^3$ & $3^2$ & $3^2$ & $3^3,81$ & 3 & 3 \\
  \midrule
    j=-13 & 3 & 0 & 3 & 3 & 9 & 0 & 3 & 0 & 3 & 3 & 3,9 & 3 & $3^2$ & $3^2$ & 3 & 0 & 9 & 0 & $3^2$ & $3^2$ & $3^2$ & $3^2$ & 3,27 & 3 & 3 & 3 \\
  \midrule
    j=-14 & $\bbZ_{3}$ & 3 & 0 & 9 & 0 & 3 & 0 & 9 & 3 & 9 & 3 & 3,27 & 3 & 3 & 0 & 27 & 0 & $3^2$ & $3^2$ & 9 & $3^2$ & 3,27 & 0 & 27 & 3 & 3 \\
  \midrule
    j=-15 & 3 & 0 & 3 & 0 & 3 & 0 & 3 & 3 & 9 & 0 & $3^2$ & 3 & 3 & 3 & 9 & 0 & $3^2$ & $3^2$ & 3 & 3 & 3,27 & 0 & 3 & $3^2$ & 3 & 0 \\
  \midrule
    j=-16 & $\bbZ_{3}$ & 3 & 0 & 9 & 0 & 3 & 3 & 27 & 0 & 3 & 3 & 27 & 3 & 3,9 & 0 & 3,9 & $3^2$ & 3 & 3 & 81 & 0 & 3 & $3^2$ & 3,27 & 0 & 3,9 \\

  \bottomrule

\end{tabular}
\begin{tabular}{|c|*{26}{>{\centering\arraybackslash}p{.045\linewidth}|}}
        \toprule

    $\pi_{i,j}^{C_3}$ & i=0 & i=1 & i=2 & i=3 & i=4 & i=5 & i=6 & i=7 &  i=8 & i=9 & i=10 & i=11 & i=12 &  i=13 & i=14 & i=15 & i=16 & i=17 &  i=18 & i=19 & i=20 & i=21 & i=22 & i=23 & i=24 & i=25 \\
  \midrule
    j=16 & $\bbZ_{3}$ & 3 & 0 & 9 & 0 & 3 & 0 & 9 & 3 & 9 & 3 & 3,27 & 3 & 3 & 9 & \textcolor{orange}{0} & \textcolor{orange}{$\bbZ_{3}$} & \textcolor{orange}{$3^2$}  & \textcolor{orange}{3}  & \textcolor{orange}{9} & \textcolor{orange}{3} & \textcolor{orange}{3,9} & \textcolor{orange}{0} & \textcolor{orange}{3,27} & \textcolor{orange}{3} & 3 \\
  \midrule
    j=15 & 3 & 0 & 3 & 0 & 3 & 0 & 3 & 3 & 9 & 0 & $3^2$ & 3 & 3 & 3,9 & \textcolor{orange}{0} & \textcolor{orange}{$\bbZ_{3}$} & \textcolor{orange}{$3^2$}  & \textcolor{orange}{3}  & \textcolor{orange}{3} & \textcolor{orange}{0} & \textcolor{orange}{3,9} & \textcolor{orange}{0} & \textcolor{orange}{$3^2$} & $3^2$ & 3 & $\pi_{10}$ \\
  \midrule
    j=14 & $\bbZ_{3}$  & 3 & 0 & 9 & 0 & 3 & 3 & 27 & 0 & 3 & 3 & 27 & 3,9 & \textcolor{orange}{3} & \textcolor{orange}{$\bbZ_{3}$} & \textcolor{orange}{3,9}  & \textcolor{orange}{3}  & \textcolor{orange}{3} & \textcolor{orange}{0} & \textcolor{orange}{27} & \textcolor{orange}{0} & \textcolor{orange}{$3^2$} & $3^2$ & 3,27 & $\pi_{10}$ & 3,9,$\pi_{11}$ \\
  \midrule
    j=13 & 3 & 0 & 3 & 0 & 3 & 3 & 9 & 0 & 3 & 0 & 3 & 3,9 & \textcolor{orange}{3} & \textcolor{orange}{3,$\bbZ_{3}$} & \textcolor{orange}{$3^2$}  & \textcolor{orange}{3}  & \textcolor{orange}{3} & \textcolor{orange}{0} & \textcolor{orange}{9} & \textcolor{orange}{0} & $3^2$ & $3^2$ & $3^2$ & 3,$\pi_{10}$ & 3,9,$\pi_{11}$ & 3 \\
  \midrule
    j=12 & $\bbZ_{3}$ & 3 & 0 & $3^{2}$ & 3 & 9 & 0 & $3^2$ & 0 & 3 & 3,9 & \textcolor{orange}{$3^2$} & \textcolor{orange}{3,$\bbZ_{3}$} & \textcolor{orange}{$3^3$}  & \textcolor{orange}{3}  & \textcolor{orange}{$3^2$} & \textcolor{orange}{0} & \textcolor{orange}{9} & \textcolor{orange}{0} & $3^3$,$\pi_{7}$ & $3^3$ & $3^2$ & 3,$\pi_{10}$ & $3^3,27$,$\pi_{11}$ & 3 & 3,$\pi_{13}$ \\
  \midrule
    j=11 & 3 & 0 & 3 & 3 & 9 & 0 & 3 & 0 & 3 & 9 & \textcolor{orange}{3} & \textcolor{orange}{3,$\bbZ_{3}$} & \textcolor{orange}{$3^2$}  & \textcolor{orange}{3}  & \textcolor{orange}{3} & \textcolor{orange}{0} & \textcolor{orange}{9} & 0 & $3^2,\pi_{7}$ & $3^2$ & $3^2$ & 3,$\pi_{10}$ & 3,9,$\pi_{11}$ & 3 & 3,$\pi_{13}$ & 3 \\
  \midrule
    j=10 & $\bbZ_{3}$ & 3 & 0 & 9 & 0 & 3 & 0 & 9 & 9 & \textcolor{orange}{0} & \textcolor{orange}{3,$\bbZ_{3}$} & \textcolor{orange}{3,27}  & \textcolor{orange}{0}  & \textcolor{orange}{3} & \textcolor{orange}{0} & \textcolor{orange}{27} & 0 & $3^2$,$\pi_{7}$ & $3^2$ & 9 & 3,$\pi_{10}$ & 3,9,$\pi_{11}$ & 0 & 27,$\pi_{13}$ & 3 & 3,$\pi_{15}$ \\
   \midrule
    j=9 & 3 & 0 & 3 & 0 & 3 & 0 & 3 & 9 & \textcolor{orange}{0} & \textcolor{orange}{$\bbZ_{3}$} & \textcolor{orange}{$3^2$}  & \textcolor{orange}{0}  & \textcolor{orange}{3} & \textcolor{orange}{3} & 9 & 0 & $3^2,\pi_{7}$ & $3^2$ & 3 & $\pi_{10}$ & 3,9,$\pi_{11}$ & 0 &  3,$\pi_{13}$ & $3^2$ & 3,$\pi_{15}$ & 3 \\ 
   \midrule
    j=8 & $\bbZ_{3}$  & 3 & 0 & 9 & 0 & 3 & 3 & \textcolor{orange}{0} & \textcolor{orange}{$\bbZ_{3}$} & \textcolor{orange}{3}  & \textcolor{orange}{0}  & \textcolor{orange}{27} & \textcolor{orange}{3} & $3,9$ & 0 & 3,9,$\pi_{7}$ & $3^2$ & 3 & $\pi_{10}$ & 27,$\pi_{11}$ & 0 & 3,$\pi_{13}$ & $3^2$ & 3,27,$\pi_{15}$ & 3 & 3,27 \\
  \midrule
    j=7 & 3 & 0 & 3 & 0 & 3 & 3 & \textcolor{orange}{0} & \textcolor{orange}{$\bbZ_{3}$} & \textcolor{orange}{3}  & \textcolor{orange}{0}  & \textcolor{orange}{$3^2$} & 3 & 3,9 & 3 &  $3^2,\pi_{7}$ & $3^2$ & 3 & $\pi_{10}$ & 9,$\pi_{11}$ & 0 & $3^2, \pi_{13}$ &  $3^2$ & $3^2,\pi_{15}$ & $3^2$ & 3,27 & 3 \\
  \midrule
    j=6 & $\bbZ_{3}$  & 3 & 0 & $3^{2}$ & 3 & \textcolor{orange}{0} & \textcolor{orange}{$\bbZ_{3}$} & \textcolor{orange}{$3^2$}  & \textcolor{orange}{0}  & \textcolor{orange}{$3^2$} & $3^2$ & $3^2,27$ & 3 & $3^3$,$\pi_{7}$ & $3^2$ & $3^2$ & $\pi_{10}$ & 9,$\pi_{11}$ & 0 & $3^3$,$\pi_{13}$ & $3^3$ & $3^2,\pi_{15}$ & $3^2$ & $3^3,81$ & 3 & 3,$\pi_{19}$ \\
  \midrule
    j=5 & 3 & 0 & 3 & 3 & \textcolor{orange}{0} & \textcolor{orange}{$\bbZ_{3}$} & \textcolor{orange}{3}  & \textcolor{orange}{0} & 3 & 3 & 3,9 & 3 & $3^2,\pi_{7}$ & $3^2$ & 3 & $\pi_{10}$ & 9,$\pi_{11}$ & 0 & $3^2,\pi_{13}$ & $3^2$ & $3^2$,$\pi_{15}$ & $3^2$ & 3,27 & 3 & 3,$\pi_{19}$ & 3,$\pi_{20}$ \\
  \midrule
    j=4 & $\bbZ_{3}$ & 3 & 0 & \textcolor{orange}{0} & \textcolor{orange}{$\bbZ_{3}$} & \textcolor{orange}{3}  & \textcolor{orange}{0} & 9,$\pi_{3}$ & 3 & 9 & 3 & 3,27,$\pi_{7}$ & 3 & 3 & $\pi_{10}$ & 27,$\pi_{11}$ & 0 & $3^2,\pi_{13}$ & $3^2$ & 9,$\pi_{15}$ & $3^2$ & 3,27 & 0 & 27,$\pi_{19}$ & 3,$\pi_{20}$ & 3 \\
   \midrule
    j=3 & 3 & 0 & \textcolor{orange}{0} & \textcolor{orange}{$\bbZ_{3}$} & \textcolor{orange}{3}  & 0 & 3,$\pi_{3}$ & 3 & 9 & 0 & $3^2,\pi_{7}$ & 3 & 3 & 3,$\pi_{10}$ & 9,$\pi_{11}$ & 0 & $3^2,\pi_{13}$ & $3^2$ & 3,$\pi_{15}$ & 3 & 3,27 & 0 & 3,$\pi_{19}$ & $3^2$,$\pi_{20}$ & 3 & 0 \\
  \midrule
    j=2 & $\bbZ_{3}$ & \textcolor{orange}{0} & \textcolor{orange}{$\bbZ_{3}$} & \textcolor{orange}{9} & 0 & 3,$\pi_{3}$ & 3 & 27 & 0 & 3,$\pi_{7}$ & 3 & 27 & 3,$\pi_{10}$ & 3,9,$\pi_{11}$ & 0 & 3,9,$\pi_{13}$ & $3^2$ & 3,$\pi_{15}$ & 3 & 81 & 0 & 3,$\pi_{19}$ & $3^2,\pi_{20}$ & 3,27 & 0 & 3,9,$\pi_{23}$ \\
  \midrule
    j=1 & \textcolor{orange}{0} & \textcolor{orange}{$\bbZ_{3}$} & 3 & 0 & 3,$\pi_{3}$ & 3 & 9 & 0 & 3,$\pi_{7}$ & 0 & 3 & 3,$\pi_{10}$ & 3,9,$\pi_{11}$ & 3 & $3^2,\pi_{13}$ & $3^2$ & 3,$\pi_{15}$ & 3 & 27 & 0 &  $3^2,\pi_{19}$ & $3^2,\pi_{20}$ & $3^2$ & 3 & 3,9,$\pi_{23}$ & 3 \\
  \midrule
    j=0 & A($C_3$) & 3 & 0 & $3^{2},\pi_{3}$ & 3 & 9 & 0 & $3^{2},\pi_{7}$ & 0 & 3 & $3^2$,$\pi_{10}$ & $3,9^2$,$\pi_{11}$ & 3 & $3^{3}$,$\pi_{13}$ & $3^{2}$ & $3^2$,$\pi_{15}$ & 3 & 27 & 0 & $3^3$,$\pi_{19}$ & $3^3$,$\pi_{20}$ & $3^2$ & 3 & $3^2,9^2$,$\pi_{23}$ & 3 & 3 \\
  \midrule
    j=-1 & 3 & 0 & 3,$\pi_{3}$ & 3 & 9 & 0 & 3,$\pi_{7}$ & 0 & 3 & 3,$\pi_{10}$ & 3,9,$\pi_{11}$ & 3 & $3^2,\pi_{13}$ & $3^2$ & 3,$\pi_{15}$ & 3 & 27 & 0 & $3^2,\pi_{19}$ & $3^2,\pi_{20}$ & $3^2$ & 3 & 3,9,$\pi_{23}$ & 3 & 3 & 3,$\pi_{26}$ \\
  \midrule
    j=-2 & $\bbZ_{3}$ & 3,$\pi_{3}$ & 0 & 9 & 0 & 3,$\pi_{7}$ & 0 & 9 & 3,$\pi_{10}$ & 9,$\pi_{11}$ & 3 & 3,27,$\pi_{13}$ & 3 & 3,$\pi_{15}$ & 3 & 81 & 0 & $3^2,\pi_{19}$ & $3^2,\pi_{20}$ & 9 & 3 & 3,9,$\pi_{23}$ & 0 & 27 & 3,$\pi_{26}$ & 3 \\
  \midrule
    j=-3 & 3,$\pi_{3}$ & 0 & 3 & 0 & 3,$\pi_{7}$ & 0 & 3 & 3,$\pi_{10}$ & 9,$\pi_{11}$ & 0 & $3^2,\pi_{13}$ & 3 & 3,$\pi_{15}$ & $3^2$ & 27 & 0 & $3^2,\pi_{19}$ & $3^2,\pi_{20}$ & 3 & 0 & 3,9,$\pi_{23}$ & 0 & 3 & $3^2,\pi_{26}$ & 3,$\pi_{27}$ & 0 \\
  \midrule
    j=-4 & $\bbZ_{3}$ & 3 & 0 & 9,$\pi_{7}$ & 0 & 3 & 3,$\pi_{10}$ & 27,$\pi_{11}$ & 0 & 3,$\pi_{13}$ & 3 & 27,$\pi_{15}$ & $3^2$ & 3,27 & 0 & 3,9,$\pi_{19}$ & $3^2,\pi_{20}$ & 3 & 0 & 27,$\pi_{23}$ & 0 & 3 & $3^2,\pi_{26}$ & 3,27,$\pi_{27}$ & 0 & 3,9,$\pi_{29}$ \\
  \midrule
    j=-5 & 3 & 0 & 3,$\pi_{7}$ & 0 & 3 & 3,$\pi_{10}$ & 9,$\pi_{11}$ & 0 & 3,$\pi_{13}$ & 0 & 3,$\pi_{15}$ & $3^2$ & 3,27 & 3 & $3^2,\pi_{19}$ & $3^2,\pi_{20}$ & 3 & 0 & 9,$\pi_{23}$ & 0 & $3^2$ & $3^2,\pi_{26}$ & $3^2$ & 3 & 3,9,$\pi_{29}$ & 3,$\pi_{30}$ \\
  \midrule
    j=-6 & $\bbZ_{3}$ & 3,$\pi_{7}$ & 0 & $3^2$ & 3,$\pi_{10}$ & 9,$\pi_{11}$ & 0 & $3^2$,$\pi_{13}$ & 0 & 3,$\pi_{15}$ & 3,9 & $3^2,81$ & 3 & $3^3$,$\pi_{19}$ & $3^2$,$\pi_{20}$ & $3^2$ & 0 & 9,$\pi_{23}$ & 0 & $3^3$ & $3^3$,$\pi_{26}$ & $3^2$ & 3 & $3^3,27$,$\pi_{29}$ & 3,$\pi_{30}$ & 3 \\
  \midrule
    j=-7 & 3,$\pi_{7}$ & 0 & 3 & 3,$\pi_{10}$ & 9,$\pi_{11}$ & 0 & 3,$\pi_{13}$ & 0 & 3,$\pi_{15}$ & 9 & 3,27 & 3 & $3^2$,$\pi_{19}$ & $3^2$,$\pi_{20}$ & 3 & 0 & 9,$\pi_{23}$ & 0 & $3^2$ & $3^2$,$\pi_{26}$ & $3^2$ & 3 & 3,27,$\pi_{29}$ & 3,$\pi_{30}$ & 3,$\pi_{31}$ & 3 \\  
  \midrule
    j=-8 & $\bbZ_{3}$ & 3 & $\pi_{10}$ & 9,$\pi_{11}$ & 0 & 3,$\pi_{13}$ & 0 & 9,$\pi_{15}$ & 9 & 27 & 3 & 3,27,$\pi_{19}$ & 3,$\pi_{20}$ & 3 & 0 & 27,$\pi_{23}$ & 0 & $3^2$ & $3^2$,$\pi_{26}$ & 9 & 3 & 3,9,$\pi_{29}$ & $\pi_{30}$ & 27,$\pi_{31}$ & 3 & 3 \\
  \midrule
    j=-9 & 3 & $\pi_{10}$ & 3,$\pi_{11}$ & 0 & 3,$\pi_{13}$ & 0 & 3,$\pi_{15}$ & 9 & 27 & 0 & $3^2$,$\pi_{19}$ & 3,$\pi_{20}$ & 3 & 3 & 9,$\pi_{23}$ & 0 & $3^2$ & $3^2$,$\pi_{26}$ & 3 & 0 & 3,9,$\pi_{29}$ & $\pi_{30}$ & 3,$\pi_{31}$ & $3^2$ & 3 & 3 \\
  \midrule
    j=-10 & $\bbZ_{3},\pi_{10}$ & 3,$\pi_{11}$ & 0 & 9,$\pi_{13}$ & 0 & 3,$\pi_{15}$ & 3 & 27 & 0 & 3,$\pi_{19}$ & 3,$\pi_{20}$ & 27 & 3 & 3,9,$\pi_{23}$ & 0 & 3,9 & $3^2$,$\pi_{26}$ & 3 & 0 & 27,$\pi_{29}$ & $\pi_{30}$ & 3,$\pi_{31}$ & $3^2$ & 3,27 & 3 & 3,27,$\pi_{35}$ \\
  \midrule
    j=-11 & 3,$\pi_{11}$ & 0 & 3,$\pi_{13}$ & 0 & 3,$\pi_{15}$ & 3 & 9 & 0 & 3,$\pi_{19}$ & $\pi_{20}$ & 3 & 3 & 3,9,$\pi_{23}$ & 3 & $3^2$ & $3^2$,$\pi_{26}$ & 3 & 0 & 9,$\pi_{29}$ & $\pi_{30}$ & $3^2$,$\pi_{31}$ & $3^2$ & $3^2$ & $3^2$ & 3,27,$\pi_{35}$ & 3,$\pi_{36}$ \\
  \midrule
    j=-12 & $\bbZ_3$  & 3,$\pi_{13}$ & 0 & $3^{2}$,$\pi_{15}$ & 3 &  9 & 0 & $3^{2}$,$\pi_{19}$ & $\pi_{20}$ & 3 & $3^2$ & $3^2,27$,$\pi_{23}$ & 3 & $3^{3}$ & $3^{2}$,$\pi_{26}$ & $3^2$ & 0 & 9,$\pi_{29}$ & $\pi_{30}$ & $3^3$ & $3^3$ & $3^2$ & $3^2$ & $3^3,81$,$\pi_{35}$ & 3,$\pi_{36}$ & 3,$\pi_{37}$ \\
  \midrule
    j=-13 & 3,$\pi_{13}$ & 0 & 3,$\pi_{15}$ & 3 & 9 & 0 & 3,$\pi_{19}$ & $\pi_{20}$ & 3 & 3 & 3,9,$\pi_{23}$ & 3 & $3^2$ & $3^2$,$\pi_{26}$ & 3 & 0 & 9,$\pi_{29}$ & $\pi_{30}$ & $3^2$,$\pi_{31}$ & $3^2$ & $3^2$ & $3^2$ & 3,27,$\pi_{35}$ & 3,$\pi_{36}$ & 3,$\pi_{37}$ & 3,$\pi_{38}$ \\
  \midrule
    j=-14 & $\bbZ_{3}$ & 3,$\pi_{15}$ & 0 & 9 & 0 & 3,$\pi_{19}$ & $\pi_{20}$ & 9 & 3 & 9,$\pi_{23}$ & 3 & 3,27 & 3,$\pi_{26}$ & 3,$\pi_{27}$ & 0 & 27,$\pi_{29}$ & $\pi_{30}$ & $3^2$,$\pi_{31}$ & $3^2$ & 9 & $3^2$ & 3,27,$\pi_{35}$ & $\pi_{36}$ & 27,$\pi_{37}$ & 3,$\pi_{38}$ & 3,$\pi_{39}$ \\
  \midrule
    j=-15 & 3,$\pi_{15}$ & 0 & 3 & 0 & 3,$\pi_{19}$ & $\pi_{20}$ & 3 & 3 & 9,$\pi_{23}$ & 0 & $3^2$ & 3,$\pi_{26}$ & 3 & 3 & 9,$\pi_{29}$ & $\pi_{30}$ & $3^2,\pi_{31}$ & $3^2$ & 3 & 3 & 3,27,$\pi_{35}$ & $\pi_{36}$ & 3,$\pi_{37}$ & $3^2$,$\pi_{38}$ & 3,$\pi_{39}$ & $\pi_{40}$ \\
  \midrule
    j=-16 & $\bbZ_{3}$ & 3 & 0 & 9,$\pi_{19}$ & $\pi_{20}$ & 3 & 3 & 27,$\pi_{23}$ & 0 & 3 & 3,$\pi_{26}$ & 27,$\pi_{27}$ & 3 & 3,9,$\pi_{29}$ & $\pi_{30}$ & 3,9,$\pi_{31}$ & $3^2$ & 3 & 3 & 81,$\pi_{35}$ & $\pi_{36}$ & 3,$\pi_{37}$ & $3^2,\pi_{38}$ & 3,27,$\pi_{39}$ & $\pi_{40}$ & 3,9 \\

  \bottomrule

\end{tabular}
